On Data Scaling in Tabular ML: More Data, Better Generalization?

Recent work in tabular machine learning has emphasized the importance of diverse and realistic evaluation settings. The niche of large-scale (1M+) data, however, remains under-explored. To study training-data scaling, we assemble eight real-world tabular datasets with up to around ten million training examples, retaining the natural distribution shifts of the tasks and using random-split evaluation as a control. We find that GBDTs and MLP-based models show broadly similar scaling trends, with gains from both additional training data and algorithmic improvements. Tabular foundation models show more varied scaling behavior, with recent versions benefiting more consistently from larger contexts even under distribution shift. However, scaling training data under distribution shift introduces new challenges: in-distribution and out-of-distribution performance mostly improve together at smaller scales but can diverge at larger scales. We examine this through MLP capacity sweeps and comparisons of the validation distributions used for tuning and early stopping in MLPs and GBDTs. We also compare common practices of using validation data, contrasting its use for model selection in MLP pipelines with using it for in-context fitting in tabular foundation model pipelines. Under stronger shifts, MLPs selected using validation representative of the evaluation conditions generally maintain or improve performance as training data grows. In contrast, including such examples in context improves foundation-model performance, but does not prevent deterioration with increasing training size in our experiments.

==> (inline-0) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$0.4893$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4873$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4853$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.4844$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4827$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.4816$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.4803$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.4790$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4781$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.4778$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4769$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$0.4891$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4876$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4854$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4847$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4828$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4816$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4801$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4791$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4780$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4777$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4773$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.4881$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4862$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4847$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4841$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4823$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4816$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4810$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4801$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4788$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4784$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.4785$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.4897$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.4873$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4857$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4847$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4828$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4817$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4805$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4791$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4780$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.4777$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4764$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.4871$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4853}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4836}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4824$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4818$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4810$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4798$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4794$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.4778$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4778$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.4770$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4864}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4842}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4834}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4831$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4810}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4810$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4792}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.4790$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.4780$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.4778$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4767$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4857}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4840}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4829}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4816}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4814$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4801}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4794}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4783$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4778$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4774$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4772$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.4890$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4865$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4849$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4828$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4816$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4803$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4793}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4780}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4769}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4766}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4762}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4862}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4841}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4825}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4813}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4800}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4787}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4779}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4771}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4761}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4758}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4753}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Delivery ETA} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{8.5}{9.5}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5549}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5529}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5528}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.5503$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5491}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5458}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5442}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5422}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5406}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5394}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5380}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5542}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5527}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5520}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5492}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5493}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5454}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5437}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5420}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5407}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.5395$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.5389$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.5589$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.5551$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5524}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5517$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5510$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.5493$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5492$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5488$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.5479$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.5461$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.5446$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.5567$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5573$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.5549$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.5524$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.5519$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.5492$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5494$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5474$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5456$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5443$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.5436$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.5570$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$0.5583$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0025$}}} & \raisebox{-0.4\height}{\shortstack{$0.5564$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0019$}}} & \raisebox{-0.4\height}{\shortstack{$0.5566$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.5549$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.5529$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.5503$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.5469$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.5476$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0029$}}} & \raisebox{-0.4\height}{\shortstack{$0.5463$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.5434$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0020$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.5573$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0028$}}} & \raisebox{-0.4\height}{\shortstack{$0.5574$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5552$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.5544$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5531$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.5496$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.5477$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.5483$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0027$}}} & \raisebox{-0.4\height}{\shortstack{$0.5446$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.5433$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.5422$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.5575$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$0.5547$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.5541$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5499}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5513$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.5497$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.5466$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5434$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5413$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5387}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5384}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.5596$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.5575$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.5552$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.5538$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5521$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5503$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.5493$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5470$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5440$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5413$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5408$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.5596$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5578$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.5563$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.5527$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.5514$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5479$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5459$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5432$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5420$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.5407$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5407$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Maps Routing} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{8.5}{9.5}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lcccccccccc@{}}
\toprule
 & \multicolumn{10}{c}{Training set size} \\
\cmidrule(lr){2-11}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$0.1665$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1649$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1640$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1627$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1619$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1611$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1604$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1598$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1591$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1585$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$0.1667$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1649}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1639$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1626$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1617$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1610$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1603$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1597$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1592$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1587$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.1679$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1673$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1673$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.1636$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1627$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1623$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1613$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1604$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1600$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1591$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.1678$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1660$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1648$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1636$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1622$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1612$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1604$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1597$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1591$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1586$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.1675$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1662$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1646$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1633$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1621$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1612$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1604$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1595$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1591$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1584$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.1668$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1657$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1642$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1632$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1617$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1608$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1607$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1598$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1589$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1582$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1664}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1648}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1637}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1622}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1613}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1606}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1598}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1592$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1586$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1580}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.1673$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1654$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1643$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1627$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1616$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1606}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1598}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1590}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1584}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1577}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1655}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1640}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1629}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1617}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1607}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1599}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1591}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1585}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1578}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1574$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Weather} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{8.5}{9.5}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.6161}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$1.5875$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$1.5582$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$1.5232$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$1.4984$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$1.4716$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$1.4466$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$1.4318$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$1.4221$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$1.4136$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$1.4073$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$1.6208$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.5848}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.5520}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.5156}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4952}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$1.4690$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$1.4512$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$1.4330$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$1.4250$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$1.4154$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$1.4128$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$1.6680$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0051$}}} & \raisebox{-0.4\height}{\shortstack{$1.6425$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0029$}}} & \raisebox{-0.4\height}{\shortstack{$1.6157$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0035$}}} & \raisebox{-0.4\height}{\shortstack{$1.5841$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0040$}}} & \raisebox{-0.4\height}{\shortstack{$1.5654$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0044$}}} & \raisebox{-0.4\height}{\shortstack{$1.5306$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0067$}}} & \raisebox{-0.4\height}{\shortstack{$1.5040$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0042$}}} & \raisebox{-0.4\height}{\shortstack{$1.4861$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0050$}}} & \raisebox{-0.4\height}{\shortstack{$1.4725$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0052$}}} & \raisebox{-0.4\height}{\shortstack{$1.4585$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0057$}}} & \raisebox{-0.4\height}{\shortstack{$1.4448$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0030$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$1.6647$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0026$}}} & \raisebox{-0.4\height}{\shortstack{$1.6375$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$1.6035$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0030$}}} & \raisebox{-0.4\height}{\shortstack{$1.5720$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0033$}}} & \raisebox{-0.4\height}{\shortstack{$1.5403$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0036$}}} & \raisebox{-0.4\height}{\shortstack{$1.5061$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0025$}}} & \raisebox{-0.4\height}{\shortstack{$1.4851$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0041$}}} & \raisebox{-0.4\height}{\shortstack{$1.4627$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0033$}}} & \raisebox{-0.4\height}{\shortstack{$1.4511$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0027$}}} & \raisebox{-0.4\height}{\shortstack{$1.4406$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$1.4433$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0031$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$1.6374$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0043$}}} & \raisebox{-0.4\height}{\shortstack{$1.6133$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0030$}}} & \raisebox{-0.4\height}{\shortstack{$1.5881$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0042$}}} & \raisebox{-0.4\height}{\shortstack{$1.5670$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0032$}}} & \raisebox{-0.4\height}{\shortstack{$1.5412$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0029$}}} & \raisebox{-0.4\height}{\shortstack{$1.5227$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0032$}}} & \raisebox{-0.4\height}{\shortstack{$1.5045$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0051$}}} & \raisebox{-0.4\height}{\shortstack{$1.4909$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0042$}}} & \raisebox{-0.4\height}{\shortstack{$1.4692$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} & \raisebox{-0.4\height}{\shortstack{$1.4495$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0043$}}} & \raisebox{-0.4\height}{\shortstack{$1.4389$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0034$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$1.6292$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0057$}}} & \raisebox{-0.4\height}{\shortstack{$1.6045$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0042$}}} & \raisebox{-0.4\height}{\shortstack{$1.5762$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$1.5526$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0039$}}} & \raisebox{-0.4\height}{\shortstack{$1.5286$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} & \raisebox{-0.4\height}{\shortstack{$1.5028$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0032$}}} & \raisebox{-0.4\height}{\shortstack{$1.4855$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0043$}}} & \raisebox{-0.4\height}{\shortstack{$1.4663$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0037$}}} & \raisebox{-0.4\height}{\shortstack{$1.4491$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$1.4433$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0056$}}} & \raisebox{-0.4\height}{\shortstack{$1.4334$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0041$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{1.6143}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0031$}}} & \raisebox{-0.4\height}{\shortstack{$1.5939$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0033$}}} & \raisebox{-0.4\height}{\shortstack{$1.5603$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0042$}}} & \raisebox{-0.4\height}{\shortstack{$1.5273$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0038$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4974}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0037$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4607}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0030$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4335}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0034$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4156}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4078}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0039$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.3982}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0048$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.3968}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0047$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$1.6531$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$1.6246$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$1.5887$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$1.5473$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0024$}}} & \raisebox{-0.4\height}{\shortstack{$1.5123$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$1.4793$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$1.4532$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$1.4324$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$1.4192$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$1.4086$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$1.4027$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.5934}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0024$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.5683}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.5379}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.5049}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4785}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4448}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4241}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4090}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.3980}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.3890}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.3852}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Jane Street} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{8.5}{9.5}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$0.8090$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8087}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8081$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8084$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8080$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8078$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8073$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8068$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8072$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8062$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$0.8090$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8088$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8083$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8080$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8080$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8080$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8076$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8069$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8067$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8063$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.8095$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.8091$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.8083$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8080$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8077$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.8070$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.8066$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8061$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8062$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8067$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8061$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.8089$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8090$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.8082$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8071$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8068$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8062}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8060$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8060}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8061$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8062$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.8091$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8089$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8081$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8070}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8066}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8063$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8069$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.8063$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8062$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8065$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8067$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8088}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8085}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8080$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8078$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8073$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8068$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8062}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8058}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8061$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8087}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8086}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8074}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8067}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8063}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8058}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8062$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8058}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8088}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8084}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8073}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8068}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8065}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8061$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8060}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8058}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8058}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.8089$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8084}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8077}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8071}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8067}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8059}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8056}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8056}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8057}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8056}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8056}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$0.0293$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.0423$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.0542$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0622$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.0676$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.0697$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.0738$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.0772$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.0795$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.0829$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0849}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$0.0254$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0461}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0572}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.0635$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0686}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0718}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.0755$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.0785$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.0806$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0844}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0870}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0345}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0458}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0566}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0632$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0659$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0693$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.0713$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$0.0762$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0790$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0822$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.0829$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0307}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.0378$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0459$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0507$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.0599$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0667$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.0657$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0709$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.0751$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0792$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.0809$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0299}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0032$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0465}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0555}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.0625$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.0670$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0722}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.0755$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0782$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.0784$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$0.0814$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0028$}}} & \raisebox{-0.4\height}{\shortstack{$0.0825$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.0283$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.0420$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0484$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0524$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0644$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0698$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0678$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$0.0769$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.0773$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0786$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0022$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0836}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.0264$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0051$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0449}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0570}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0669}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0710}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0758}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0789}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0825}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0839}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0853}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0876}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.0279$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$0.0393$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0474$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.0518$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.0582$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0661$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0696$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.0763$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0787$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.0823$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0848}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0317}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0489}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0576}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0647}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0704}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0757}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0777}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0800}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0820}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0848}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0871}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3503}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3551}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3562}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3581}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3628}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.3630$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.3656$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.3655$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.3648$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.3689$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.3712$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$0.3440$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0020$}}} & \raisebox{-0.4\height}{\shortstack{$0.3513$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.3498$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3541$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.3572$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.3601$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.3597$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.3612$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.3651$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.3668$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.3697$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.3310$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.3358$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} & \raisebox{-0.4\height}{\shortstack{$0.3410$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.3431$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.3495$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.3499$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.3556$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0019$}}} & \raisebox{-0.4\height}{\shortstack{$0.3591$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.3607$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0022$}}} & \raisebox{-0.4\height}{\shortstack{$0.3658$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.3671$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.3458$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.3492$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.3506$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3518$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.3551$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0020$}}} & \raisebox{-0.4\height}{\shortstack{$0.3618$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.3641$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3663$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3696}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3696$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3726}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.3441$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.3451$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0025$}}} & \raisebox{-0.4\height}{\shortstack{$0.3447$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0034$}}} & \raisebox{-0.4\height}{\shortstack{$0.3520$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.3548$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$0.3592$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.3639$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3683}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$0.3684$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3698}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0028$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3728}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3510}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0022$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3537}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3533}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0031$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3582}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0025$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3621}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0028$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3659}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3691}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0019$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3706}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3722}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3741}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3727}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.3468$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.3487$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.3508$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.3532$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.3604$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3653}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3681}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3696}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3693$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3686$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.3699$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.3456$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.3487$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.3506$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3549}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.3577$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.3632$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3666}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.3681$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3703}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3718}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3729}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3522}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3549}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3548}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3569}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3620}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3669}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3690}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3697}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3721}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3732}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3739}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Istella} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{8.5}{9.5}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccccccc@{}}
\toprule
 & \multicolumn{11}{c}{Training set size} \\
\cmidrule(lr){2-12}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k & 1.28M & 2.56M & 5.12M & full \\
\midrule
\raisebox{-0.4\height}{\shortstack[l]{XGBoost}} & \raisebox{-0.4\height}{\shortstack{$0.1661$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1639$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1619$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1594$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1542$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1477$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1427}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1397$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1381$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1332$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1319$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
\raisebox{-0.4\height}{\shortstack[l]{LightGBM}} & \raisebox{-0.4\height}{\shortstack{$0.1678$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1692$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1613$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1592$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1533$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1481$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1430$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1397$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1369$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1321$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1294$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{MLP}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$0.1589$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.1568$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1550$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.1533$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.1517$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1490$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.1467$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1442$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1427$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.1382$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1342$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} \\[7pt]
$\mathrm{MLP}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.1602$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.1589$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0064$}}} & \raisebox{-0.4\height}{\shortstack{$0.1529$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.1512$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1503$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.1467$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1464$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1428$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.1392$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1363$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1341$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{AdamW}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1582}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1553}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1517}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1500}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1497$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1477$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.1446$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.1417$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.1373$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.1351$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1302$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} \\[7pt]
$\mathrm{MLP}^{\ddagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$0.1603$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0027$}}} & \raisebox{-0.4\height}{\shortstack{$0.1575$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$0.1555$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.1525$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.1519$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1445}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.1468$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1386}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1355}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1315}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1280}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} \\[7pt]
\addlinespace[2pt]
$\mathrm{TabM}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1579}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1562$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1532$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1520$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1494$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1454}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1434$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1395$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1357}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1322$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1278}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} \\[7pt]
$\mathrm{TabPack}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1576}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1553}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1520}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1505}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1478}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1453}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1431$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1402$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1374$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1344$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1304$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
$\mathrm{TabPack}^{\dagger}_{\mathrm{Muon}}$ & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1570}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1536}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1499}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1477}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1428}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1381}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1353}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1316}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1281}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1226}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1191}$\\{\fontsize{6.5}{7.5}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
\bottomrule
\end{tabular*}

==> (inline-1) <==
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.4940$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4920$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4911$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4894$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4890$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4883$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.4881$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$0.4917$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.4897$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4886$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4878$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4873$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4872$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4870$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$0.4961$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.4941$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.4920$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0019$}}} & \raisebox{-0.4\height}{\shortstack{$0.4906$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.4891$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.4875$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.4862$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$0.4909$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.4895$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.4878$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.4866$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.4858$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.4847$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.4842$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4855}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4845}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4837}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.4829$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4822}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4816}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4808}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4854}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4845}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4833}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4821}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4812}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4810}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4823}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4850}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4844}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.4834}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.4825}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.4828$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4839$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.4852$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Delivery ETA} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{10}{11}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.5548$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5554$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.5555$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5543$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5553$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5544$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5552$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$0.5552$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5546$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5534$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5526$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.5531$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5528$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5542$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$0.5523$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5503$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5500$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5481$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5478$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5463$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.5454$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$0.5519$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5499$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5495$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5472$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.5466$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5446}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5431}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5507}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.5506$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5498$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5473$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.5462$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5444}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.5438$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5505}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5491}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5480}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5458}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5458}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.5444}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.5436$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5489}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5472}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5475}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5449}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5446}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5431}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.5425}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Maps Routing} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{10}{11}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.1680$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1670$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1670$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1663$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1662$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1663$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.1664$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$0.1672$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1661$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1660$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1653$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1650$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1649$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1634$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$0.1661$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1648$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1643$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1635$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1629$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1626$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1623}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$0.1654$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1642$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1635$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1628$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1624$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.1620$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1616}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$0.1650$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1639$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1632$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1623$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.1617$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1614}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & OOM \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1646}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1634}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1626}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1618}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1615}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1613}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & OOM \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1643}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1631}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1622}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1614}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1611}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1608}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & OOM \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Weather} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{10}{11}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$1.6205$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0042$}}} & \raisebox{-0.4\height}{\shortstack{$1.6064$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0039$}}} & \raisebox{-0.4\height}{\shortstack{$1.5815$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0039$}}} & \raisebox{-0.4\height}{\shortstack{$1.5530$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0036$}}} & \raisebox{-0.4\height}{\shortstack{$1.5252$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0035$}}} & \raisebox{-0.4\height}{\shortstack{$1.5000$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0032$}}} & \raisebox{-0.4\height}{\shortstack{$1.4797$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0033$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$1.5968$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$1.5785$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0023$}}} & \raisebox{-0.4\height}{\shortstack{$1.5550$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0020$}}} & \raisebox{-0.4\height}{\shortstack{$1.5266$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0024$}}} & \raisebox{-0.4\height}{\shortstack{$1.5030$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$1.4831$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$1.4501$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0022$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$1.6066$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0041$}}} & \raisebox{-0.4\height}{\shortstack{$1.5829$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0041$}}} & \raisebox{-0.4\height}{\shortstack{$1.5543$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0043$}}} & \raisebox{-0.4\height}{\shortstack{$1.5216$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0047$}}} & \raisebox{-0.4\height}{\shortstack{$1.4939$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0052$}}} & \raisebox{-0.4\height}{\shortstack{$1.4678$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0049$}}} & \raisebox{-0.4\height}{\shortstack{$1.4500$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0045$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$1.5826$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0037$}}} & \raisebox{-0.4\height}{\shortstack{$1.5630$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0041$}}} & \raisebox{-0.4\height}{\shortstack{$1.5275$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0052$}}} & \raisebox{-0.4\height}{\shortstack{$1.4917$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0056$}}} & \raisebox{-0.4\height}{\shortstack{$1.4628$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0057$}}} & \raisebox{-0.4\height}{\shortstack{$1.4364$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0062$}}} & \raisebox{-0.4\height}{\shortstack{$1.4208$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0057$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$1.5587$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$1.5342$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$1.4936$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$1.4582$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4357}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4147}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4021}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathit{1.5460}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.5142}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4809}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4542}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4360}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{1.4144}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$1.4045$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.5285}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.5023}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4720}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4467}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4292}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4087}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{1.4006}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Jane Street} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{10}{11}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.8104$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8091$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8082$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8081$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8090$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8099$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.8115$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8088}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8084}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8078$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8074$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8072$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8061}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$0.8092$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8085}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8071}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8065}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8063}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8060}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8061}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$0.8099$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8089$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8068$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8065}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8061}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8061}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8091}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8086$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.8065}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8065}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8066$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.8071$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$0.8093$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8085}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8072}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8067}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8067$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8063$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8064}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$0.8094$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.8085}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0000$}}} & \raisebox{-0.4\height}{\shortstack{$0.8075$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8070$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8070$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0001$}}} & \raisebox{-0.4\height}{\shortstack{$0.8068$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.8081$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} \\[7pt]
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.0263$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.0421$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.0523$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0542$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.0556$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.0583$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.0596$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$0.0257$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$0.0443$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.0528$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$0.0573$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.0612$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0019$}}} & \raisebox{-0.4\height}{\shortstack{$0.0659$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$0.0667$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$0.0317$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0417$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.0555$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0604$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.0641$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.0713$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.0727$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0339}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0473}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0611}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0667$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0697}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0779}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0793}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0357}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0458}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.0587$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.0658$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0702}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.0751$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0760}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0336}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.0444$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.0600$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0680}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0729}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.0774}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0784}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$0.0308$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0479}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0619}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0687}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0728}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0780}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.0793}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} \\[7pt]
\bottomrule
\end{tabular*}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.3486$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.3525$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.3523$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$0.3545$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} & \raisebox{-0.4\height}{\shortstack{$0.3566$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0022$}}} & \raisebox{-0.4\height}{\shortstack{$0.3571$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0026$}}} & \raisebox{-0.4\height}{\shortstack{$0.3559$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0035$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$0.3541$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.3582$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.3576$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.3598$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.3626$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3642}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3640$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3554}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.3588$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.3590$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3607}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3646}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3665}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3663}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3559}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3591}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$0.3592$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3612}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3651}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3662}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3659}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$0.3504$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$0.3559$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.3562$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.3591$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.3631$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3637}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.3637$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3582}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3623}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3622}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3632}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.3619$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.3556$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.3513$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3555}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3593}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.3607}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3627}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3658}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3669}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.3669}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
\bottomrule
\end{tabular*}
\end{minipage}\par
\par\addvspace{12pt}\noindent
\begin{minipage}{\linewidth}
\centering
{\normalsize\textbf{Istella} / RMSE $\downarrow$\par}
\vspace{6pt}
\fontsize{10}{11}\selectfont
\setlength{\tabcolsep}{0.2pt}
\renewcommand{\arraystretch}{1.0}
\begin{tabular*}{\linewidth}{@{\extracolsep{\fill}}lccccccc@{}}
\toprule
 & \multicolumn{7}{c}{Training set size} \\
\cmidrule(lr){2-8}
Method & 10k & 20k & 40k & 80k & 160k & 320k & 640k \\
\midrule
TabICL v2 & \raisebox{-0.4\height}{\shortstack{$0.1655$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.1654$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.1610$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1601$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1593$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.1584$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$0.1594$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} \\[7pt]
TabPFN v3 & \raisebox{-0.4\height}{\shortstack{$0.1630$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1622$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1630$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1634$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$0.1646$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0002$}}} & \raisebox{-0.4\height}{\shortstack{$0.1636$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0028$}}} & \raisebox{-0.4\height}{\shortstack{$0.1603$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0003$}}} \\[7pt]
TabPFN v3.5 fast & \raisebox{-0.4\height}{\shortstack{$0.1606$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1580$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$0.1561$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0006$}}} & \raisebox{-0.4\height}{\shortstack{$0.1560$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$0.1539$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1519$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} & \raisebox{-0.4\height}{\shortstack{$0.1507$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
TabPFN v3.5 & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1593}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1535}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1441}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1402}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1379}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0007$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1366}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0004$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1353}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0005$}}} \\[7pt]
Kumo small & \raisebox{-0.4\height}{\shortstack{$0.1612$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.1580$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$0.1539$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1534$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.1478$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0010$}}} & \raisebox{-0.4\height}{\shortstack{$0.1428$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0011$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1407}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} \\[7pt]
Kumo medium & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1594}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$0.1572$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0014$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1496}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1481}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0016$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1423}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0017$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1384}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0021$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1371}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0025$}}} \\[7pt]
Kumo large & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1576}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0009$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1556}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0008$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1502}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1489}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0013$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1431}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0015$}}} & \raisebox{-0.4\height}{\shortstack{$\mathit{0.1383}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0012$}}} & \raisebox{-0.4\height}{\shortstack{$\mathbf{0.1350}$\\{\fontsize{8}{9}\selectfont\color[gray]{0.45}${\pm}0.0018$}}} \\[7pt]
\bottomrule
\end{tabular*}
